Evidence for a Turnover in the IMF of Low Mass Stars and Sub-stellar Objects: Analysis from an Ensemble of Young Clusters

We present a combined analysis of the low-mass Initial Mass Function (IMF) for seven star forming regions. We first demonstrate that the ratios of stars to brown dwarfs are consistent with a single underlying IMF. Assuming the underlying IMF is the same for all seven clusters and by combining the ratio of stars to brown dwarfs from each cluster we constrain the shape of the brown dwarf IMF and find it to be consistent with a log--normal IMF. This provides the strongest constraint yet that the sub-stellar IMF turns over (dN/dM M^(-alpha), alpha < 0).

==> (inline-ps-0) <==
[begin]
  /PGPLOT save def /showpage {} def
  initmatrix
  currentpoint translate
  #6 dup scale
  #7 1 eq {-90 rotate -8.15 72 mul -0.25 72 mul translate} if
  #4 72 mul neg #5 72 mul neg translate

